Spatially and Compositionally Controlled Multimodal Glioblastoma MRI Synthesis with Latent Diffusion

Glioblastoma exhibits substantial heterogeneity in tumour morphology and composition across MRI modalities, often making available clinical datasets highly unbalanced in terms of patient pathologies. We propose a two-stage latent diffusion model (LDM) framework for the generation of explicitly controllable 2D glioblastoma MRI scans. First, a segmentation LDM generates tumour maps conditioned on location, spatial extent, axial position, and subregion composition. Second, a modality-conditioned LDM with ControlNet generates T1, T1Gd, T2, and FLAIR images adhering to the requested segmentation. On a held-out test set, generated segmentations achieved a mean centroid error of 0.842 pixels and a subregion proportion error of 0.795 percentage points. ControlNet improved Fr\'echet inception distance (FID) across all four modalities, reducing pooled FID from 42.59 to 36.12. An expert reader study yielded mean quality ratings of 6.60 for real images, 6.83 for ControlNet-generated images, and 6.77 for fully synthetic images.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    flow/.style={
        ->,
        thick
    },
    controlflow/.style={
        ->,
        thick,
        orange!80!black
    },
    imagebox/.style={
        draw,
        rounded corners=2pt,
        thick,
        inner sep=2pt,
        fill=white,
        minimum width=1.85cm,
        minimum height=1.85cm
    }
]

\definecolor{controlorange}{RGB}{220,125,45}
\definecolor{backboneblue}{RGB}{85,95,180}
\definecolor{conditiongreen}{RGB}{65,145,85}

\node[imagebox, fill=green!7] (condition) at (0,4.2) {};

\node[font=\bfseries, above=0.13cm of condition] {Morphology condition};

% Conditioning circle
\draw[very thick, conditiongreen](condition.center) circle[radius=0.34cm];

% Plus symbol
\draw[thick, conditiongreen] ($(condition.center)+(-0.12,0)$) -- ($(condition.center)+(0.12,0)$);

\draw[thick, conditiongreen] ($(condition.center)+(0,-0.12)$) -- ($(condition.center)+(0,0.12)$);

% Mathematical description
\node[
    font=\scriptsize,
    align=center,
    below=0.10cm of condition
] {
    $\mathbf{c}=(x,y,r,l,\mathbf{p})$\\[-1pt]
    {\scriptsize location, extent, slice, composition}
};

\coordinate (maskldmcenter) at (3.45,4.2);

% Encoder
\draw[thick, fill=orange!10] ($(maskldmcenter)+(-0.95,0.62)$) -- ($(maskldmcenter)+(-0.20,0.20)$) --
($(maskldmcenter)+(-0.20,-0.20)$) -- ($(maskldmcenter)+(-0.95,-0.62)$) -- cycle;

% Decoder
\draw[thick, fill=orange!10]
($(maskldmcenter)+(0.20,0.20)$) -- ($(maskldmcenter)+(0.95,0.62)$) -- ($(maskldmcenter)+(0.95,-0.62)$) -- ($(maskldmcenter)+(0.20,-0.20)$) -- cycle;

% Bottleneck
\draw[thick, fill=orange!5]($(maskldmcenter)+(-0.20,0.20)$) -- ($(maskldmcenter)+(0.20,0.20)$) -- ($(maskldmcenter)+(0.20,-0.20)$) -- ($(maskldmcenter)+(-0.20,-0.20)$) -- cycle;

\node[
    font=\bfseries
] at ($(maskldmcenter)+(0,0.98)$) {
    Seg-LDM
};

\node[imagebox] (mask) at (6.8,4.2) {
    \includegraphics[
        width=1.65cm,
        height=1.65cm,
        keepaspectratio
    ]{photos/mask.png}
};

\node[font=\bfseries, above=0.13cm of mask] {Synthetic mask};

\draw[flow](condition.east) -- ($(maskldmcenter)+(-1.0,0)$);

\draw[flow]($(maskldmcenter)+(1.0,0)$) -- (mask.west);


\coordinate (backbonecenter) at (3.65,-0.95);

\coordinate (encTL) at ($(backbonecenter)+(-1.25,0.75)$);
\coordinate (encTR) at ($(backbonecenter)+(-0.25,0.30)$);
\coordinate (encBR) at ($(backbonecenter)+(-0.25,-0.30)$);
\coordinate (encBL) at ($(backbonecenter)+(-1.25,-0.75)$);

\draw[thick, fill=blue!10](encTL) -- (encTR) -- (encBR) -- (encBL) -- cycle;

\coordinate (bottTL) at ($(backbonecenter)+(-0.25,0.30)$);
\coordinate (bottTR) at ($(backbonecenter)+(0.20,0.30)$);
\coordinate (bottBR) at ($(backbonecenter)+(0.20,-0.30)$);
\coordinate (bottBL) at ($(backbonecenter)+(-0.25,-0.30)$);

\draw[thick, fill=blue!6](bottTL) -- (bottTR) -- (bottBR) -- (bottBL) -- cycle;


\coordinate (decTL) at ($(backbonecenter)+(0.20,0.30)$);
\coordinate (decTR) at ($(backbonecenter)+(1.25,0.75)$);
\coordinate (decBR) at ($(backbonecenter)+(1.25,-0.75)$);
\coordinate (decBL) at ($(backbonecenter)+(0.20,-0.30)$);

\draw[thick, fill=blue!10](decTL) -- (decTR) -- (decBR) -- (decBL) -- cycle;

\coordinate (controlshift) at (0,2.15);

\coordinate (ctrlTL) at ($(encTL)+(controlshift)$);
\coordinate (ctrlTR) at ($(encTR)+(controlshift)$);
\coordinate (ctrlBR) at ($(encBR)+(controlshift)$);
\coordinate (ctrlBL) at ($(encBL)+(controlshift)$);

\draw[thick, fill=orange!12] (ctrlTL) -- (ctrlTR) -- (ctrlBR) -- (ctrlBL) -- cycle;

\node[font=\fontsize{5}{5.5}\selectfont, align=center, text width=0.65cm, inner sep=0pt] at ($($(ctrlTL)!0.5!(ctrlBR)$)+(-0.06, -0.13)$)
{ControlNet\\Branch};

\coordinate (ctrlInput)
    at ($(ctrlTL)!0.5!(ctrlBL)$);
\coordinate (maskRouteA)
    at ($(mask.east)+(0.65,0)$);
\coordinate (maskRouteB)
    at ($(maskRouteA)+(0,-1.8)$);

\path let
    \p1 = (ctrlInput),
    \p2 = (maskRouteB)
in
    coordinate (maskRouteC) at (\x1-0.85cm,\y2)
    coordinate (maskRouteD) at (\x1-0.85cm,\y1);

\draw[flow](mask.east) -- (maskRouteA) -- (maskRouteB) -- (maskRouteC) -- (maskRouteD) -- (ctrlInput);

\coordinate (ctrlSource1) at ($(ctrlBL)!0.25!(ctrlBR)$);

\coordinate (ctrlSource2) at ($(ctrlBL)!0.50!(ctrlBR)$);

\coordinate (ctrlSource3) at ($(ctrlBL)!0.75!(ctrlBR)$);

\coordinate (decTarget1) at ($(decTL)!0.25!(decTR)$);

\coordinate (decTarget2) at ($(decTL)!0.50!(decTR)$);

\coordinate (decTarget3) at ($(decTL)!0.75!(decTR)$);

\coordinate (res1A) at ($(ctrlSource1)+(0,-0.75)$);

\coordinate (res1B) at (decTarget1 |- res1A);

\coordinate (res2A) at ($(ctrlSource2)+(0,-0.55)$);
\coordinate (res2B) at (decTarget2 |- res2A);
\coordinate (res3A) at ($(ctrlSource3)+(0,-0.35)$);
\coordinate (res3B) at (decTarget3 |- res3A);


\draw[controlflow]
(ctrlSource1) -- (res1A) -- (res1B) -- (decTarget1);

\draw[controlflow]
(ctrlSource2) -- (res2A) -- (res2B) -- (decTarget2);

\draw[controlflow]
(ctrlSource3) -- (res3A) -- (res3B) -- (decTarget3);

\node[
    draw,
    rounded corners=3pt,
    thick,
    fill=violet!6,
    align=center,
    minimum width=2.45cm,
    minimum height=1.00cm
] (modality) at (-0.15,-0.95) {
    \textbf{Modality}\\[2pt]
    {\scriptsize
    $m\in\{\mathrm{T1,T1GD,T2,FLAIR}\}$}
};

\draw[flow](modality.east) -- ($(backbonecenter)+(-1.28,0)$);


\coordinate (outputStart)
    at ($(backbonecenter)+(1.38,0)$);

\coordinate (outputBranch)
    at (5.65,-0.95);

\draw[flow](outputStart) -- (outputBranch);

\node[font=\bfseries] at ($(backbonecenter)+(0,-1.15)$){MRI-LDM};


\node[imagebox, minimum width=1.30cm, minimum height=1.30cm] (t1) at (7.15,0.70) {
    \includegraphics[width=1.10cm, height=1.10cm, keepaspectratio]{photos/T1.png}
};

\node[
    imagebox,
    minimum width=1.30cm,
    minimum height=1.30cm
] (t1gd) at (7.15,-0.40) {
    \includegraphics[
        width=1.10cm,
        height=1.10cm,
        keepaspectratio
    ]{photos/T1Gd.png}
};

\node[
    imagebox,
    minimum width=1.30cm,
    minimum height=1.30cm
] (t2) at (7.15,-1.50) {
    \includegraphics[
        width=1.10cm,
        height=1.10cm,
        keepaspectratio
    ]{photos/T2.png}
};

\node[
    imagebox,
    minimum width=1.30cm,
    minimum height=1.30cm
] (flair) at (7.15,-2.60) {
    \includegraphics[
        width=1.10cm,
        height=1.10cm,
        keepaspectratio
    ]{photos/FLAIR.png}
};

\node[font=\bfseries] at (7.15,1.55) {Synthetic MRI};

\node[font=\scriptsize\bfseries, right=0.10cm of t1] {T1};

\node[font=\scriptsize\bfseries, right=0.10cm of t1gd] {T1GD};

\node[font=\scriptsize\bfseries, right=0.10cm of t2] {T2};

\node[font=\scriptsize\bfseries, right=0.10cm of flair] {FLAIR};

\draw[flow](outputBranch) |- (t1.west);

\draw[flow](outputBranch) |- (t1gd.west);

\draw[flow](outputBranch) |- (t2.west);

\draw[flow](outputBranch) |- (flair.west);


\end{tikzpicture}
